Sensitivity analysis and tailored design of minimization diagrams

Minimization diagrams encompass a large class of diagrams of interest in the literature, such as generalized Voronoi diagrams. We develop an abstract perturbation theory and perform a sensitivity analysis for functions depending on sets defined through intersections of smooth sets, and formulate precise conditions to avoid singular situations. This allows us to define a general framework for solving optimization problems depending on minimization diagrams. The particular case of Voronoi diagrams is discussed to illustrate the general theory. A variety of numerical experiments is presented. The experiments include constructing Voronoi diagrams with cells of equal size, cells satisfying conditions on the relative size of their edges or their internal angles, cells with the midpoints of pairs of Voronoi and Delaunay edges as close as possible, or cells of varying sizes governed by a given function. Overall, the experiments show that the proposed methodology allows the construction of customized Voronoi diagrams using off-the-shelf well-established optimization algorithms.

==> figstats1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,1116){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(814,1527){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(814,1939){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(814,2350){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(814,2762){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(814,3173){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(814,3585){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(814,3996){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(814,4408){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(814,4819){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(946,484){\makebox(0,0){\strut{}$0$}}%
      \put(1532,484){\makebox(0,0){\strut{}$0.1$}}%
      \put(2117,484){\makebox(0,0){\strut{}$0.2$}}%
      \put(2703,484){\makebox(0,0){\strut{}$0.3$}}%
      \put(3289,484){\makebox(0,0){\strut{}$0.4$}}%
      \put(3875,484){\makebox(0,0){\strut{}$0.5$}}%
      \put(4460,484){\makebox(0,0){\strut{}$0.6$}}%
      \put(5046,484){\makebox(0,0){\strut{}$0.7$}}%
      \put(5632,484){\makebox(0,0){\strut{}$0.8$}}%
      \put(6217,484){\makebox(0,0){\strut{}$0.9$}}%
      \put(6803,484){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2761){\rotatebox{-270}{\makebox(0,0){\strut{}Fraction of cells}}}%
      \put(3874,154){\makebox(0,0){\strut{}$c$}}%
      \csname LTb\endcsname%%
      \put(5816,4591){\makebox(0,0)[r]{\strut{}$c_2=0.0$}}%
      \csname LTb\endcsname%%
      \put(5816,4261){\makebox(0,0)[r]{\strut{}$c_2=0.1$}}%
      \csname LTb\endcsname%%
      \put(5816,3931){\makebox(0,0)[r]{\strut{}$c_2=0.2$}}%
      \csname LTb\endcsname%%
      \put(5816,3601){\makebox(0,0)[r]{\strut{}$c_2=0.3$}}%
      \csname LTb\endcsname%%
      \put(5816,3271){\makebox(0,0)[r]{\strut{}$c_2=0.4$}}%
      \csname LTb\endcsname%%
      \put(5816,2941){\makebox(0,0)[r]{\strut{}$c_2=0.5$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figstats1b.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figstats2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,1116){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(814,1527){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(814,1939){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(814,2350){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(814,2762){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(814,3173){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(814,3585){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(814,3996){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(814,4408){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(814,4819){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(946,484){\makebox(0,0){\strut{}$0$}}%
      \put(1532,484){\makebox(0,0){\strut{}$0.1$}}%
      \put(2117,484){\makebox(0,0){\strut{}$0.2$}}%
      \put(2703,484){\makebox(0,0){\strut{}$0.3$}}%
      \put(3289,484){\makebox(0,0){\strut{}$0.4$}}%
      \put(3875,484){\makebox(0,0){\strut{}$0.5$}}%
      \put(4460,484){\makebox(0,0){\strut{}$0.6$}}%
      \put(5046,484){\makebox(0,0){\strut{}$0.7$}}%
      \put(5632,484){\makebox(0,0){\strut{}$0.8$}}%
      \put(6217,484){\makebox(0,0){\strut{}$0.9$}}%
      \put(6803,484){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2761){\rotatebox{-270}{\makebox(0,0){\strut{}Fraction of cells}}}%
      \put(3874,154){\makebox(0,0){\strut{}$c$}}%
      \csname LTb\endcsname%%
      \put(3322,1592){\makebox(0,0)[r]{\strut{}$c_2=0.4$ and $c_3=0.5$}}%
      \csname LTb\endcsname%%
      \put(3322,1262){\makebox(0,0)[r]{\strut{}$c_2=0.4$ and $c_3=0.6$}}%
      \csname LTb\endcsname%%
      \put(3322,932){\makebox(0,0)[r]{\strut{}$c_2=0.4$ and $c_3=0.7$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figstats2b.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup

